SU(3) Quantum Spin Ladders as a Regularization of the CP(2) Model at Non-Zero Density: From Classical to Quantum Simulation

Quantum simulations would be highly desirable in order to investigate the finite density physics of QCD. $(1+1)$-d $\mathbb{C}P(N-1)$ quantum field theories are toy models that share many important features of QCD: they are asymptotically free, have a non-perturbatively generated massgap, as well as $\theta$-vacua. $SU(N)$ quantum spin ladders provide an unconventional regularization of $\mathbb{C}P(N-1)$ models that is well-suited for quantum simulation with ultracold alkaline-earth atoms in an optical lattice. In order to validate future quantum simulation experiments of $\mathbb{C}P(2)$ models at finite density, here we use quantum Monte Carlo simulations on classical computers to investigate $SU(3)$ quantum spin ladders at non-zero chemical potential. This reveals a rich phase structure, with single- or double-species Bose-Einstein "condensates", with or without ferromagnetic order.

==> figures/algorithmicphases.tex <==


%Draw Axes:
\begin{tikzpicture}
\draw [->] (-5,0)--(0,0)--(5,0) node[right] {$\mu_3$};
\draw [->] (0,-5)--(0,0)--(0,5) node[left] {$\mu_8$};

%Points of the hexagon:
\coordinate (h1) at (0,{2/sqrt(3)});
\coordinate (h2) at (1,{1/sqrt(3)});
\coordinate (h3) at (1,{-1/sqrt(3)});
\coordinate (h4) at (0,{-2/sqrt(3)});
\coordinate (h5) at (-1,{-1/sqrt(3)});
\coordinate (h6) at (-1,{1/sqrt(3)});

%Points of the six pointed star:
\coordinate (s1) at (1,{sqrt(3)});
\coordinate (s2) at (2,0);
\coordinate (s3) at (1,{-sqrt(3)});
\coordinate (s4) at (-1,{-sqrt(3)});
\coordinate (s5) at (-2,0);
\coordinate (s6) at (-1,{sqrt(3)});
% End points of the lines
\coordinate (l1b) at (0,4);
\coordinate (l1e) at (0,-4);
\coordinate (l2b) at (1,4);
\coordinate (l2e) at (1,-4);
\coordinate (l3b) at (-1,4);
\coordinate (l3e) at (-1,-4);

\def\sizex{3.2}

\coordinate (l4b) at (\sizex,{\sizex/sqrt(3) + 0});
\coordinate (l5b) at (\sizex,{\sizex/sqrt(3) + 2/sqrt(3)});
\coordinate (l6b) at (\sizex,{\sizex/sqrt(3) - 2/sqrt(3)});
\coordinate (l4e) at (-\sizex,{-\sizex/sqrt(3) + 0});
\coordinate (l5e) at (-\sizex,{-\sizex/sqrt(3) + 2/sqrt(3)});
\coordinate (l6e) at (-\sizex,{-\sizex/sqrt(3) - 2/sqrt(3)});

\coordinate (l7b) at (\sizex,{-\sizex/sqrt(3) + 0});
\coordinate (l8b) at (\sizex,{-\sizex/sqrt(3) + 2/sqrt(3)});
\coordinate (l9b) at (\sizex,{-\sizex/sqrt(3) - 2/sqrt(3)});
\coordinate (l7e) at (-\sizex,{\sizex/sqrt(3) + 0});
\coordinate (l8e) at (-\sizex,{\sizex/sqrt(3) + 2/sqrt(3)});
\coordinate (l9e) at (-\sizex,{\sizex/sqrt(3) - 2/sqrt(3)});


%Define the colors 
\definecolor{c0}{rgb}{0.0, 0.0, 0.0}
\definecolor{c4}{rgb}{0.0, 0.0, 0.0}
\definecolor{c6}{RGB}{37,52,148}
\definecolor{c7}{RGB}{127,205,187}
\definecolor{c8}{RGB}{255,255,170}
\definecolor{c9}{RGB}{255,255,255}

%\definecolor{c0}{gray}{0.0}
%\definecolor{c4}{gray}{0.0}
%\definecolor{c5}{gray}{0.5}
%\definecolor{c6}{gray}{0.7}
%\definecolor{c7}{gray}{0.8}
%\definecolor{c8}{gray}{0.9}
%\definecolor{c9}{gray}{1}


\tikzset{b4s/.append style={line width = 1, color=c4}}
\tikzset{b6s/.append style={line width = 1, color=c4}}
\tikzset{transs/.append style={line width = 0.2, color=c4}}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fill [c8] (l2b)--(l3b)--(l3e)--(l2e)--cycle;
\fill [c8] (l5b)--(l6b)--(l6e)--(l5e)--cycle;
\fill [c8] (l8b)--(l9b)--(l9e)--(l8e)--cycle;
\fill [c7] (h1)--(s1)--(h2)--(s2)--(h3)--(s3)--(h4)--(s4)--(h5)--(s5)--(h6)--(s6)--cycle;
\fill [c6] (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--cycle;

%6bounces along the mu8 axis:
\draw [b4s] (h4)--(0,0) --(h1);
\draw [b4s] (h5)--(0,0) --(h2);
\draw [b4s] (h6)--(0,0) --(h3);

%mark the other transitions:
\draw [transs] (l2b)--(l2e); 
\draw [transs] (l3b)--(l3e); 
\draw [transs] (l5b)--(l5e); 
\draw [transs] (l6b)--(l6e); 
\draw [transs] (l8b)--(l8e); 
\draw [transs] (l9b)--(l9e); 

\draw [b6s] (h1)--(l1b);
\draw [b6s] (h2)--(l4b);
\draw [b6s] (h3)--(l7b);
\draw [b6s] (h4)--(l1e);
\draw [b6s] (h5)--(l4e);
\draw [b6s] (h6)--(l7e);
% 0 bounces in the center
\draw [fill] (0,0) circle (0.03);

%add some labels:
\node [right] at ($(l1b) +(0.2,0.8) $) {$\Delta^3 = \pm 1$};
\node [right] at ($(l1b) +(0.2,0.3) $) {$\Delta^8 = 0$};


\node [right] at ($(l4b) +(0,0.3) $) {$\Delta^3 = \pm \frac{1}{2}$};
\node [right] at ($(l4b) +(0,-0.3) $) {$\Delta^8 = \mp \frac{\sqrt{3}}{2} $};

\node [right] at ($(l7b) +(0,0.3) $) {$\Delta^3 = \pm \frac{1}{2}$};
\node [right] at ($(l7b) +(0,-0.3) $) {$\Delta^8 = \pm \frac{\sqrt{3}}{2} $};

%\node [] at ($ 0.5*(l1b)+ 0.5*(l2b) - (0,0.5) $) {$(C)$};
%\node [] at ($ 0.5*(l1b)+ 0.5*(l3b) - (0,0.5) $) {$(B)$};

%\node [] at ($ 0.5*(l4b)+ 0.5*(l5b) - (0.5,0.2) $) {$(C)$};
%\node [] at ($ 0.5*(l4b)+ 0.5*(l6b) - (0.5,0.2) $) {$(B)$};

%\node [] at ($ 0.5*(l7b)+ 0.5*(l8b) - (0.5,-0.2) $) {$(C)$};
%\node [] at ($ 0.5*(l7b)+ 0.5*(l9b) - (0.5,-0.2) $) {$(B)$};

%%Legend
\def\dlg{0.7}
\def\dlgx{0.2}

\coordinate (lg1) at (6.5,  2);
\coordinate (lg2) at (8, 2);
\coordinate (lg3) at (6.5, {2-\dlg});
\coordinate (lg4) at (8, {2-\dlg});

\node [right] at ($(lg1)+(-1,1)$) {\begin{tabular}{l} Number of non-zero\\ bounce probabilities: \end{tabular}};
\node [draw,  fill, fill=c9] at (lg1){};
\node [right] at ($(lg1)+(\dlgx,0) $) {9 };
\node [draw,  fill, fill=c8] at (lg2){};
\node [right] at ($(lg2)+(\dlgx,0) $) {8 };
\node [draw,  fill, fill=c7] at (lg3){};
\node [right] at ($(lg3)+(\dlgx,0) $) {7};
\node [draw,  fill, fill=c6] at (lg4){};
\node [right] at ($(lg4)+(\dlgx,0) $) {6 };

\end{tikzpicture}

